PixLUT: Nanosecond ImageNet Classification with LUT-based Convolutional Architectures on Pure FPGA Fabric

Low-latency, high-throughput vision inference has become increasingly important for real-time applications. FPGAs target this regime. When every neuron is mapped onto the lookup tables (LUTs) that form the FPGA's native logic, a fully unrolled network runs with massive parallelism, nanosecond latency and low power. However, such fully unrolled LUT-based networks have been limited to flat architectures (multilayer perceptrons and tree ensembles over a flattened input) without the spatial understanding that convolutions provide. In this work, we present PixLUT, a convolutional network that is fully unrolled on pure FPGA fabric, with no DSPs, block RAM or multipliers, and trained end to end with differentiable LUT neurons whose inputs are selected through structured sparsity. Averaged over three seeds, PixLUT achieves 74.9% top-1 accuracy on CIFAR-10, 48.6% on CIFAR-100, 27.2% on Tiny ImageNet and 11.1% on ImageNet-1k (32x32), classifying one image per clock at 200-204 MHz with 59-75 ns latency. To the best of our knowledge, this is the first convolutional network built entirely from native FPGA logic and fully unrolled at one image per clock to scale up to ImageNet-1k, routed on a single FPGA.

==> fig/overview.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, >={Stealth[length=3.2pt]},
  flow/.style={->, draw=black!60, line width=0.6pt},
  tap/.style={fill=orange!85, draw=orange!50!black, line width=0.3pt},
  lut/.style={draw=teal!60!black, fill=teal!25, line width=0.4pt, minimum size=0.2cm, inner sep=0pt},
  al/.style={above=2pt, align=center, inner sep=1pt, text height=1.6ex, text depth=0.45ex},
  bl/.style={below=2pt, align=center, inner sep=1pt, text height=1.6ex, text depth=0.45ex, text=black!55},
  rowlab/.style={anchor=base, inner sep=1pt},
  cpt/.style={anchor=north, align=center, inner sep=1pt},
  sec/.style={text=black!55, inner sep=1pt},
]
\colorlet{bb}{cvprblue}
\newcommand{\cub}[6]{%
  \pgfmathsetmacro{\dx}{0.30*#4}\pgfmathsetmacro{\dy}{0.22*#4}%
  \filldraw[draw=#5!60!black, fill=#5!45, line width=0.35pt] (#1+#3,#2-#4/2) -- ++(\dx,\dy) -- ++(0,#4) -- ++(-\dx,-\dy) -- cycle;
  \filldraw[draw=#5!60!black, fill=#5!18, line width=0.35pt] (#1,#2+#4/2) -- ++(\dx,\dy) -- ++(#3,0) -- ++(-\dx,-\dy) -- cycle;
  \filldraw[draw=#5!60!black, fill=#5!28, line width=0.35pt] (#1,#2-#4/2) rectangle (#1+#3,#2+#4/2);
  \coordinate (#6-w) at (#1-0.07,#2); \coordinate (#6-e) at (#1+#3+\dx+0.07,#2);
  \coordinate (#6-b) at (#1+#3/2,#2-#4/2);
}
\def\ry{-1.5}   %
\def\ly{-1.12}  %

\node[font=\scriptsize\bfseries\boldmath, anchor=west, inner sep=0pt] at (-0.45, 2.12) {(a) Fully unrolled inference: a new image every clock; latency $=$ stages $\times$ clock period};

\begin{scope}[on background layer]
  \fill[bb!6, draw=bb!45, line width=0.4pt, rounded corners=3pt] (1.98,-2.08) rectangle (16.25,1.80);
\end{scope}
\node[anchor=north west, text=bb!70!black, inner sep=1pt] at (2.08,1.75) {FPGA: LUTs and flip-flops only (no DSP, no BRAM)};
\node[sec, anchor=south] at (0.30,0.8) {host};

\node[anchor=south west, inner sep=0pt] at (-0.45,-0.75) {\includegraphics[width=1.5cm, height=1.5cm]{fig/imagenet32_macaw.png}};
\draw[black!50, line width=0.3pt] (-0.45,-0.75) rectangle (1.05,0.75);
\node[rowlab] at (0.30,\ly) {image};

\def\xa{2.20}\def\xb{3.47}\def\xc{5.04}\def\xd{6.69}\def\xe{8.47}
\cub{\xa}{0}{0.12}{1.5}{bb}{a0}
\cub{\xb}{0}{0.42}{1.5}{bb}{a1}
\cub{\xc}{0}{0.42}{0.78}{bb}{a2}
\cub{\xd}{0}{0.85}{0.78}{bb}{a3}
\cub{\xe}{0}{0.85}{0.42}{bb}{a4}
\draw[flow] (1.15,0) -- node[al, pos=0.35] {$q_0$} node[bl, pos=0.35] {table} (a0-w);
\draw[flow] (a0-e) -- node[al] {conv} (a1-w);
\draw[flow] (a1-e) -- node[al] {pool} (a2-w);
\draw[flow] (a2-e) -- node[al] {conv} (a3-w);
\draw[flow, dashed] (a3-e) -- node[al] {pool} (a4-w);

\newcommand{\window}[1]{%
  \fill[orange!45, draw=orange!60!black, line width=0.45pt, opacity=#1] (\xc,-0.07) rectangle (\xc+0.42,0.17);
  \fill[orange!45, draw=orange!60!black, line width=0.45pt, opacity=#1] (\xc+0.42,-0.07) -- ++(0.07,0.05) -- ++(0,0.24) -- ++(-0.07,-0.05) -- cycle;
  \fill[tap, opacity=#1] (\xc+0.04, 0.01) rectangle ++(0.11,0.11);
  \fill[tap, opacity=#1] (\xc+0.25, -0.05) rectangle ++(0.11,0.11);
  \fill[tap, opacity=#1] (\xc+0.42+0.01, 0.03) -- ++(0.05,0.035) -- ++(0,0.1) -- ++(-0.05,-0.035) -- cycle;
}
\window{1}
\foreach \o in {2,1} { \node[lut, minimum size=0.42cm, fill=teal!12, draw=orange!45, line width=0.5pt] at ($(6.29,1.02)+(0.07*\o,0.05*\o)$) {}; }
\node[lut, minimum size=0.42cm, draw=orange!70!black, line width=0.8pt] (nlut) at (6.29,1.02) {};
\node[anchor=west, text=orange!55!black, align=left, inner sep=2pt] at ($(nlut.east)+(0.14,0)$) {1 LUT per output bit\\[1pt]{\color{black!55}replicated at every position}};
\foreach \p in {{(\xc+0.095,0.065)}, {(\xc+0.305,0.005)}, {(\xc+0.455,0.10)}} { \draw[orange!65!black, line width=0.6pt] \p -- (nlut.south west); }
\fill[orange!85, draw=orange!50!black, line width=0.3pt] (\xd+0.30,0.10) rectangle ++(0.11,0.11) coordinate (o1);
\draw[->, orange!65!black, line width=0.6pt] (nlut.south east) -- ($(o1)+(-0.055,0)$);
\def\bx{10.15}
\draw[flow] (a4-e) -- node[al] {flatten} (\bx-0.07,0);
\foreach \r/\v in {0/1,1/0,2/1,3/1,4/0,5/0,6/1,7/0,8/1,9/1,10/0,11/1,12/0,13/0,14/1,15/0} {
  \ifnum\v=1 \fill[bb!70] (\bx, -0.88+0.11*\r) rectangle ++(0.14,0.11); \fi
  \draw[bb!60!black, line width=0.25pt] (\bx, -0.88+0.11*\r) rectangle ++(0.14,0.11);
  \coordinate (b\r) at (\bx+0.14, -0.825+0.11*\r);
}
\node[rowlab] at (\bx+0.07,\ly) {bits};

\def\hx{11.10}\def\gx{11.95}
\foreach \i in {0,...,5} { \node[lut] (h\i) at (\hx, -0.75+0.3*\i) {}; }
\foreach \i/\a/\b/\c in {0/0/3/5, 1/2/6/7, 2/4/9/1, 3/8/11/13, 4/10/14/6, 5/12/15/9} {
  \foreach \s in {\a,\b,\c} { \draw[teal!55!black, line width=0.3pt, opacity=0.85] (b\s) -- (h\i.west); }
}
\foreach \i in {0,...,7} { \node[lut, minimum size=0.17cm] (g\i) at (\gx, -0.80+0.235*\i) {}; }
\foreach \i/\a/\b/\c in {0/0/4/2, 1/1/5/3, 2/2/3/0, 3/0/5/4, 4/1/4/2, 5/2/3/5, 6/3/5/1, 7/0/2/4} {
  \foreach \s in {\a,\b,\c} { \draw[teal!40, line width=0.3pt] (h\s.east) -- (g\i.west); }
}
\node[sec, anchor=base] at (\hx,0.98) {learned};
\node[sec, anchor=base] at (\gx,0.98) {random};
\node[rowlab] at (11.525,\ly) {LUT6 layers};

\def\px{12.65}
\foreach \c/\len/\win in {0/0.55/0, 1/1.25/1, 2/0.4/0, 3/0.8/0} {
  \pgfmathsetmacro{\yy}{-0.62+0.42*\c}
  \draw[teal!45, line width=0.3pt] (g\the\numexpr2*\c\relax.east) -- (\px-0.05,\yy);
  \draw[teal!45, line width=0.3pt] (g\the\numexpr2*\c+1\relax.east) -- (\px-0.05,\yy);
  \ifnum\win=1 \fill[teal!65, draw=teal!60!black, line width=0.5pt] (\px,\yy-0.12) rectangle ++(\len,0.24); \else \fill[teal!30] (\px,\yy-0.12) rectangle ++(\len,0.24); \fi
}
\draw[black!50, line width=0.4pt] (\px,-0.85) -- (\px,0.88);
\node[rowlab] at (\px+0.6,\ly) {popcount $s_y$};
\draw[flow] (14.05,0) -- node[al] {argmax} (14.85,0);
\node[anchor=west, inner sep=1pt, font=\small] (yhat) at (14.9,0) {$\hat y$};

\draw[black!45, line width=0.4pt] (2.15,\ry) -- (15.25,\ry);
\foreach \n in {a0,a1,a2,a3} { \fill[black!70] ($(\n-b |- 0,\ry)+(-0.035,-0.11)$) rectangle ++(0.07,0.22); }
\fill[black!25] ($(a4-b |- 0,\ry)+(-0.035,-0.11)$) rectangle ++(0.07,0.22);
\node[sec, anchor=base] at ($(a4-b |- 0,\ry)+(0,-0.44)$) {if pool};
\foreach \cx in {\hx, \gx, \px+0.6} { \fill[black!70] (\cx-0.035,\ry-0.11) rectangle ++(0.07,0.22); }
\fill[black!70] ($(yhat |- 0,\ry)+(-0.035,-0.11)$) rectangle ++(0.07,0.22);
\draw[black!55, line width=0.3pt, decorate, decoration={brace, mirror, amplitude=2pt}] ($(\px+0.6,\ry)+(0.06,-0.15)$) -- ($(yhat |- 0,\ry)+(-0.06,-0.15)$);
\node[sec, anchor=base] at ($($(\px+0.6,\ry)!0.5!(yhat |- 0,\ry)$)+(0,-0.44)$) {+2--6 internal stages};
\node[sec, anchor=west] at (15.3,\ry) {registers};

\def\yb{-2.6}
\node[font=\scriptsize\bfseries, anchor=west, inner sep=0pt] at (-0.45, \yb) {(b) One node, from training to a LUT};
\begin{scope}[shift={(1.6,\yb-1.75)}]
  \def\ox{0.26}\def\oy{0.19}  %
  \foreach \s in {2,1,0} { \begin{scope}[shift={(0.35+\ox*\s, -0.55+\oy*\s)}]
    \foreach \i in {0,1,2} { \foreach \j in {0,1,2} {
      \pgfmathtruncatemacro{\w}{mod(17*\i+23*\j+31*\s,50)+15}
      \fill[bb!\w] (0.26*\i,0.26*\j) rectangle ++(0.26,0.26); }}
    \draw[black!35, step=0.26, line width=0.25pt] (0,0) grid (0.78,0.78);
    \draw[black!75, line width=0.5pt] (0,0) rectangle (0.78,0.78);
  \end{scope} }
  \node[cpt] at (1.0,-0.66) {\strut dense $3{\times}3{\times}C_{\ell-1}$ kernel};

  \draw[flow] (1.85,0.12) -- node[al] {top-$k$ anneal} (3.80,0.12);
  \fill[bb!12, draw=bb!80!black, line width=0.6pt, line join=round, domain=0:1, samples=40]
    plot ({2.30+1.10*\x}, {-0.34+(0.08+0.24*(1-\x)^3)}) -- plot ({2.30+1.10*(1-\x)}, {-0.34-(0.08+0.24*(\x)^3)}) -- cycle;
  \draw[<->, >={Stealth[length=2.4pt]}, black!65, line width=0.4pt] (2.18,-0.66) -- (2.18,-0.02);
  \draw[<->, >={Stealth[length=2.0pt]}, black!65, line width=0.4pt] (3.52,-0.42) -- (3.52,-0.26);
  \node[anchor=east, inner sep=1pt] at (2.13,-0.34) {$n_\ell$};
  \node[anchor=west, inner sep=1pt] at (3.57,-0.34) {$k_\ell$};

  \foreach \s/\ti/\tj in {2/2/2, 1/2/1, 0/1/0} { \begin{scope}[shift={(4.0+\ox*\s, -0.55+\oy*\s)}]
    \fill[white] (0,0) rectangle (0.78,0.78);
    \fill[tap] (0.26*\ti,0.26*\tj) rectangle ++(0.26,0.26);
    \draw[black!30, step=0.26, line width=0.25pt] (0,0) grid (0.78,0.78);
    \draw[black!75, line width=0.5pt] (0,0) rectangle (0.78,0.78);
  \end{scope} }
  \node[cpt] at (4.65,-0.66) {\strut $k_\ell$ taps kept (mask frozen),\\across channels};

  \draw[flow] (5.50,0.12) -- node[al] {sub-net} node[bl] {$=$ masked conv} (7.30,0.12);

  \foreach \i in {0,1,2} { \node[circle, tap, minimum size=0.16cm, inner sep=0pt] (x\i) at (7.55, -0.20+0.32*\i) {}; }
  \foreach \i in {0,...,7} { \node[circle, draw=bb!70!black, fill=bb!20, minimum size=0.10cm, inner sep=0pt] (u\i) at (8.25, -0.40+0.15*\i) {}; }
  \node[circle, draw=bb!70!black, fill=bb!45, minimum size=0.18cm, inner sep=0pt] (yo) at (8.95, 0.12) {};
  \foreach \i in {0,1,2} { \foreach \j in {0,...,7} { \draw[bb!35, line width=0.25pt] (x\i) -- (u\j); } }
  \foreach \j in {0,...,7} { \draw[bb!35, line width=0.25pt] (u\j) -- (yo); }
  \coordinate (lj) at (7.98,0.86);
  \foreach \i in {0,1,2} { \draw[bb!70!black, line width=0.45pt] (x\i.east) -- (lj); }
  \draw[bb!70!black, line width=0.45pt] (lj) to[out=0,in=90] (yo.north);
  \node[sec, anchor=south] at (8.40,0.88) {linear};
  \node[cpt] at (8.25,-0.66) {\strut linear $+$ $\smash{2^{k_\ell}}$ ReLU\\units over the taps};

  \draw[flow] (9.25,0.12) -- node[al] {enumerate} (11.05,0.12);

  \begin{scope}[shift={(11.22,-0.50)}]
    \def\cw{0.135}
    \foreach \rr/\r in {7/0,6/1,5/2,4/3,2/61,1/62,0/63} {
      \foreach \j in {0,...,5} {
        \pgfmathtruncatemacro{\bit}{mod(floor(\r/2^(5-\j)),2)}
        \ifnum\bit=1 \fill[black!20] (\j*\cw,\rr*\cw) rectangle ++(\cw,\cw); \fi
        \draw[black!40, line width=0.2pt] (\j*\cw,\rr*\cw) rectangle ++(\cw,\cw);
      }
    }
    \foreach \rr/\v in {7/0,6/1,5/1,4/0,2/1,1/0,0/1} {
      \ifnum\v=1 \fill[orange!85] (6.6*\cw,\rr*\cw) rectangle ++(\cw,\cw); \fi
      \draw[black!40, line width=0.2pt] (6.6*\cw,\rr*\cw) rectangle ++(\cw,\cw);
    }
    \foreach \xx in {3, 7.1} { \foreach \k in {-1,0,1} { \fill[black!55] (\xx*\cw, 3.5*\cw+0.035*\k) circle (0.22pt); } }
    \foreach \j in {2,4} { \draw[black!65, line width=0.4pt] (\j*\cw,0) -- ++(0,3*\cw) (\j*\cw,4*\cw) -- ++(0,4*\cw); }
    \draw[orange!70!black, line width=0.8pt, rounded corners=1pt] (-0.06,-0.06) rectangle (7.6*\cw+0.06,8*\cw+0.06);
    \foreach \t in {0,1,2} { \fill[tap] ({(2*\t+1)*\cw},8*\cw+0.17) circle (0.05cm); }
    \node[inner sep=0pt, anchor=base] at (7.1*\cw,8*\cw+0.12) {$y$};
  \end{scope}
  \node[cpt] at (11.74,-0.66) {\strut LUT6 truth table\\(64 rows)};

  \draw[decorate, decoration={brace, amplitude=3pt}, draw=bb!80!black] (0.35,1.12) -- node[above=2pt, text=bb!80!black] {Stage 1: learn which inputs} (5.32,1.12);
  \draw[decorate, decoration={brace, amplitude=3pt}, draw=bb!80!black] (5.48,1.12) -- node[above=2pt, text=bb!80!black] {Stage 2: learn the function} (9.08,1.12);
  \draw[decorate, decoration={brace, amplitude=3pt}, draw=teal!70!black] (9.22,1.12) -- node[above=2pt, text=teal!70!black] {Compile (bit-exact)} (12.40,1.12);
\end{scope}
\end{tikzpicture}

